Investigation on Data Adaptation Techniques for Neural Named Entity Recognition

Data processing is an important step in various natural language processing tasks. As the commonly used datasets in named entity recognition contain only a limited number of samples, it is important to obtain additional labeled data in an efficient and reliable manner. A common practice is to utilize large monolingual unlabeled corpora. Another popular technique is to create synthetic data from the original labeled data (data augmentation). In this work, we investigate the impact of these two methods on the performance of three different named entity recognition tasks.

==> figures/conf_and_error_best.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.703205in}{3.186523in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.703205in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.703205in}{3.186523in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.186523in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{3.113349in}}%
\pgfpathlineto{\pgfqpoint{0.343335in}{3.113349in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.343335in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343335in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561117in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.561117in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.561117in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.778899in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.778899in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.778899in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996682in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.996682in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996682in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.214464in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.214464in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214464in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432246in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.432246in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.432246in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650028in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.650028in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.650028in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867810in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.867810in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.867810in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.085592in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.085592in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.085592in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.303375in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.303375in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.303375in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.521157in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.521157in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.521157in,y=1.791260in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518270in,y=1.692356in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont average token confidence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.839871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235695in,y=1.801291in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{2.182554in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{2.182554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=2.143974in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{2.525237in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{2.525237in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=2.486656in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{2.867919in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{2.867919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=2.829339in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121111in,y=2.476610in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont number of sentences[\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.452226in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.539339in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.539339in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.452226in}{1.839871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.670008in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.757121in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.757121in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{0.670008in}{1.841202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.887790in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.974903in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.974903in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.887790in}{1.839871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.105573in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.192686in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.192686in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.105573in}{1.839871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323355in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{1.843865in}}%
\pgfpathlineto{\pgfqpoint{1.323355in}{1.843865in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541137in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.628250in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.628250in}{1.854516in}}%
\pgfpathlineto{\pgfqpoint{1.541137in}{1.854516in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.758919in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{1.869160in}}%
\pgfpathlineto{\pgfqpoint{1.758919in}{1.869160in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.976701in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.063814in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.063814in}{1.953034in}}%
\pgfpathlineto{\pgfqpoint{1.976701in}{1.953034in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.194484in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{2.216636in}}%
\pgfpathlineto{\pgfqpoint{2.194484in}{2.216636in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.412266in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.499379in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.499379in}{3.014099in}}%
\pgfpathlineto{\pgfqpoint{2.412266in}{3.014099in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.539339in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.626452in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.539339in}{1.839871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.757121in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.844234in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.844234in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.757121in}{1.839871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.974903in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.062016in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.062016in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{0.974903in}{1.841202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.192686in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.279798in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.192686in}{1.841202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410468in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.497581in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.497581in}{1.841202in}}%
\pgfpathlineto{\pgfqpoint{1.410468in}{1.841202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628250in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.715363in}{1.846528in}}%
\pgfpathlineto{\pgfqpoint{1.628250in}{1.846528in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.846032in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.933145in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{1.933145in}{1.870492in}}%
\pgfpathlineto{\pgfqpoint{1.846032in}{1.870492in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.063814in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.150927in}{1.945046in}}%
\pgfpathlineto{\pgfqpoint{2.063814in}{1.945046in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.281596in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.368709in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{2.281596in}{2.194003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{1.839871in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.499379in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.586491in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.586491in}{3.052707in}}%
\pgfpathlineto{\pgfqpoint{2.499379in}{3.052707in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{0.343335in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693205in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.839871in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.839871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{3.113349in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{3.113349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443335in}{2.935571in}}%
\pgfpathlineto{\pgfqpoint{0.665557in}{2.935571in}}%
\pgfpathlineto{\pgfqpoint{0.665557in}{3.013349in}}%
\pgfpathlineto{\pgfqpoint{0.443335in}{3.013349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754446in,y=2.935571in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.443335in}{2.780633in}}%
\pgfpathlineto{\pgfqpoint{0.665557in}{2.780633in}}%
\pgfpathlineto{\pgfqpoint{0.665557in}{2.858411in}}%
\pgfpathlineto{\pgfqpoint{0.443335in}{2.858411in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754446in,y=2.780633in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MLM DA}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{0.343335in}{1.585176in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498153in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.498153in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.498153in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738180in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.738180in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978208in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.978208in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218235in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.218235in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458263in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.458263in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698291in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.698291in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938318in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938318in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178346in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.178346in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.178346in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.418373in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.418373in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.418373in,y=0.263087in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518270in,y=0.108766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont number of errors per sentence}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{0.311698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.235695in,y=0.273118in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.631558in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{0.631558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=0.592978in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.951419in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{0.951419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=0.912839in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.271280in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.271280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in,y=1.232699in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121111in,y=0.948437in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\bfseries\selectfont number of sentences[\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.450147in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.498153in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.498153in}{1.469857in}}%
\pgfpathlineto{\pgfqpoint{0.450147in}{1.469857in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.570161in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.618167in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.618167in}{1.303340in}}%
\pgfpathlineto{\pgfqpoint{0.570161in}{1.303340in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930202in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{0.455846in}}%
\pgfpathlineto{\pgfqpoint{0.930202in}{0.455846in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690175in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.766511in}}%
\pgfpathlineto{\pgfqpoint{0.690175in}{0.766511in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.050216in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.098222in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.098222in}{0.388743in}}%
\pgfpathlineto{\pgfqpoint{1.050216in}{0.388743in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.170230in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{0.353948in}}%
\pgfpathlineto{\pgfqpoint{1.170230in}{0.353948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.410257in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{0.329095in}}%
\pgfpathlineto{\pgfqpoint{1.410257in}{0.329095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810189in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.858194in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.858194in}{0.552774in}}%
\pgfpathlineto{\pgfqpoint{0.810189in}{0.552774in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.530271in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.578277in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.578277in}{0.316668in}}%
\pgfpathlineto{\pgfqpoint{1.530271in}{0.316668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.290244in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{0.353948in}}%
\pgfpathlineto{\pgfqpoint{1.290244in}{0.353948in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.770299in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{0.321639in}}%
\pgfpathlineto{\pgfqpoint{1.770299in}{0.321639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890313in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.316668in}}%
\pgfpathlineto{\pgfqpoint{1.890313in}{0.316668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.010326in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.058332in}{0.314183in}}%
\pgfpathlineto{\pgfqpoint{2.010326in}{0.314183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.650285in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{0.316668in}}%
\pgfpathlineto{\pgfqpoint{1.650285in}{0.316668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.370368in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.418373in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.418373in}{0.314183in}}%
\pgfpathlineto{\pgfqpoint{2.370368in}{0.314183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.498153in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.546158in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.546158in}{1.524534in}}%
\pgfpathlineto{\pgfqpoint{0.498153in}{1.524534in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.618167in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.666172in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.666172in}{1.280972in}}%
\pgfpathlineto{\pgfqpoint{0.618167in}{1.280972in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858194in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.906200in}{0.597510in}}%
\pgfpathlineto{\pgfqpoint{0.858194in}{0.597510in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738180in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.786186in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.786186in}{0.731717in}}%
\pgfpathlineto{\pgfqpoint{0.738180in}{0.731717in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.098222in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.146227in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.146227in}{0.371345in}}%
\pgfpathlineto{\pgfqpoint{1.098222in}{0.371345in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578277in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.626282in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.626282in}{0.321639in}}%
\pgfpathlineto{\pgfqpoint{1.578277in}{0.321639in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458263in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.506268in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.506268in}{0.329095in}}%
\pgfpathlineto{\pgfqpoint{1.458263in}{0.329095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.978208in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.026213in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.026213in}{0.428508in}}%
\pgfpathlineto{\pgfqpoint{0.978208in}{0.428508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218235in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.266241in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.266241in}{0.376316in}}%
\pgfpathlineto{\pgfqpoint{1.218235in}{0.376316in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.338249in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.386255in}{0.326610in}}%
\pgfpathlineto{\pgfqpoint{1.338249in}{0.326610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.818304in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.866310in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.866310in}{0.319154in}}%
\pgfpathlineto{\pgfqpoint{1.818304in}{0.319154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.938318in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.986324in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.986324in}{0.316668in}}%
\pgfpathlineto{\pgfqpoint{1.938318in}{0.316668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178346in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.226351in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.226351in}{0.319154in}}%
\pgfpathlineto{\pgfqpoint{2.178346in}{0.319154in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.698291in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{1.746296in}{0.316668in}}%
\pgfpathlineto{\pgfqpoint{1.698291in}{0.316668in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.343335in}{0.311698in}}{\pgfqpoint{2.349870in}{1.273478in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538387in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.586392in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.586392in}{0.314183in}}%
\pgfpathlineto{\pgfqpoint{2.538387in}{0.314183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{0.343335in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.693205in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{0.311698in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{0.311698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.343335in}{1.585176in}}%
\pgfpathlineto{\pgfqpoint{2.693205in}{1.585176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777534in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{1.407398in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{1.485176in}}%
\pgfpathlineto{\pgfqpoint{1.777534in}{1.485176in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088645in,y=1.407398in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.900000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.900000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.777534in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{1.999756in}{1.330237in}}%
\pgfpathlineto{\pgfqpoint{1.777534in}{1.330237in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.088645in,y=1.252459in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MLM DA}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wnut_cer_threshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.894757in}{1.943529in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.894757in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.894757in}{1.943529in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.943529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{0.459462in}{1.933529in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{0.459462in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.459462in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929436in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.929436in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.399410in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{1.399410in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.399410in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.869384in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{1.869384in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.869384in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.339358in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.339358in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.339358in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809332in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.809332in,y=0.275432in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.634397in,y=0.121111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{0.669220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=0.630640in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.054167in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.054167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=1.015586in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.439113in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.439113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=1.400533in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.824060in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.824060in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=1.785479in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121111in,y=1.170453in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{CER}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.446407in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.798888in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.482961in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.506459in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.529958in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.576956in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.600454in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.623953in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.647452in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.717948in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.741446in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{0.764945in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{0.788444in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{0.811943in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{0.858940in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.965950in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.957930in}}%
\pgfpathlineto{\pgfqpoint{0.952935in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{0.976433in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{1.023431in}{0.853674in}}%
\pgfpathlineto{\pgfqpoint{1.046930in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{1.070428in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{1.093927in}{0.797536in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{0.781496in}}%
\pgfpathlineto{\pgfqpoint{1.140924in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{1.164423in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.187922in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{1.234919in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{1.328914in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.375911in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.399410in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.422909in}{0.540905in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.516846in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{0.540905in}}%
\pgfpathlineto{\pgfqpoint{1.493405in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.516903in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{1.563901in}{0.805556in}}%
\pgfpathlineto{\pgfqpoint{1.587400in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{1.634397in}{0.998029in}}%
\pgfpathlineto{\pgfqpoint{1.657896in}{1.102285in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{1.238620in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{1.342877in}}%
\pgfpathlineto{\pgfqpoint{1.728392in}{1.415054in}}%
\pgfpathlineto{\pgfqpoint{1.751890in}{1.503271in}}%
\pgfpathlineto{\pgfqpoint{1.775389in}{1.543369in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{1.607527in}}%
\pgfpathlineto{\pgfqpoint{1.822387in}{1.623567in}}%
\pgfpathlineto{\pgfqpoint{1.845885in}{1.663665in}}%
\pgfpathlineto{\pgfqpoint{1.869384in}{1.671685in}}%
\pgfpathlineto{\pgfqpoint{1.892883in}{1.687724in}}%
\pgfpathlineto{\pgfqpoint{1.916381in}{1.711783in}}%
\pgfpathlineto{\pgfqpoint{1.939880in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{1.963379in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{1.986877in}{1.735843in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{1.751882in}}%
\pgfpathlineto{\pgfqpoint{2.033875in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{2.057374in}{1.775941in}}%
\pgfpathlineto{\pgfqpoint{2.080872in}{1.791981in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{1.791981in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{1.808020in}}%
\pgfpathlineto{\pgfqpoint{2.151368in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{2.174867in}{1.832079in}}%
\pgfpathlineto{\pgfqpoint{2.198366in}{1.840099in}}%
\pgfpathlineto{\pgfqpoint{2.221864in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.245363in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.268862in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.315859in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.339358in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.362857in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.386355in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.409854in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.433353in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.456851in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.480350in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.503849in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.550846in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.574345in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.597844in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.621342in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.644841in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.668340in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.691838in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.715337in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.864158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.459462in}{0.407377in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.014068in}}%
\pgfpathlineto{\pgfqpoint{0.482961in}{1.006048in}}%
\pgfpathlineto{\pgfqpoint{0.506459in}{0.990009in}}%
\pgfpathlineto{\pgfqpoint{0.529958in}{0.981989in}}%
\pgfpathlineto{\pgfqpoint{0.553457in}{0.949910in}}%
\pgfpathlineto{\pgfqpoint{0.576956in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{0.600454in}{0.925851in}}%
\pgfpathlineto{\pgfqpoint{0.623953in}{0.909812in}}%
\pgfpathlineto{\pgfqpoint{0.647452in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{0.670950in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{0.694449in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{0.717948in}{0.893772in}}%
\pgfpathlineto{\pgfqpoint{0.741446in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{0.764945in}{0.845654in}}%
\pgfpathlineto{\pgfqpoint{0.788444in}{0.821595in}}%
\pgfpathlineto{\pgfqpoint{0.811943in}{0.797536in}}%
\pgfpathlineto{\pgfqpoint{0.835441in}{0.765457in}}%
\pgfpathlineto{\pgfqpoint{0.858940in}{0.749418in}}%
\pgfpathlineto{\pgfqpoint{0.882439in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{0.905937in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{0.929436in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{0.952935in}{0.701299in}}%
\pgfpathlineto{\pgfqpoint{0.976433in}{0.685260in}}%
\pgfpathlineto{\pgfqpoint{0.999932in}{0.661201in}}%
\pgfpathlineto{\pgfqpoint{1.023431in}{0.661201in}}%
\pgfpathlineto{\pgfqpoint{1.046930in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{1.070428in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{1.093927in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{1.117426in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.140924in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.164423in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.187922in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.211420in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{1.234919in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{1.258418in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.281916in}{0.613082in}}%
\pgfpathlineto{\pgfqpoint{1.305415in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{1.328914in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.352413in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.375911in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.399410in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{1.422909in}{0.556944in}}%
\pgfpathlineto{\pgfqpoint{1.446407in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{1.469906in}{0.597043in}}%
\pgfpathlineto{\pgfqpoint{1.493405in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.516903in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.540402in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{1.563901in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{1.587400in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{1.610898in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.634397in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.657896in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.681394in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{1.704893in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.728392in}{0.516846in}}%
\pgfpathlineto{\pgfqpoint{1.751890in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.775389in}{0.492787in}}%
\pgfpathlineto{\pgfqpoint{1.798888in}{0.476747in}}%
\pgfpathlineto{\pgfqpoint{1.822387in}{0.500806in}}%
\pgfpathlineto{\pgfqpoint{1.845885in}{0.500806in}}%
\pgfpathlineto{\pgfqpoint{1.869384in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.892883in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.916381in}{0.508826in}}%
\pgfpathlineto{\pgfqpoint{1.939880in}{0.516846in}}%
\pgfpathlineto{\pgfqpoint{1.963379in}{0.524866in}}%
\pgfpathlineto{\pgfqpoint{1.986877in}{0.540905in}}%
\pgfpathlineto{\pgfqpoint{2.010376in}{0.548925in}}%
\pgfpathlineto{\pgfqpoint{2.033875in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{2.057374in}{0.572984in}}%
\pgfpathlineto{\pgfqpoint{2.080872in}{0.564964in}}%
\pgfpathlineto{\pgfqpoint{2.104371in}{0.589023in}}%
\pgfpathlineto{\pgfqpoint{2.127870in}{0.581004in}}%
\pgfpathlineto{\pgfqpoint{2.151368in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{2.174867in}{0.605063in}}%
\pgfpathlineto{\pgfqpoint{2.198366in}{0.621102in}}%
\pgfpathlineto{\pgfqpoint{2.221864in}{0.637142in}}%
\pgfpathlineto{\pgfqpoint{2.245363in}{0.645161in}}%
\pgfpathlineto{\pgfqpoint{2.268862in}{0.693280in}}%
\pgfpathlineto{\pgfqpoint{2.292360in}{0.709319in}}%
\pgfpathlineto{\pgfqpoint{2.315859in}{0.733378in}}%
\pgfpathlineto{\pgfqpoint{2.339358in}{0.741398in}}%
\pgfpathlineto{\pgfqpoint{2.362857in}{0.765457in}}%
\pgfpathlineto{\pgfqpoint{2.386355in}{0.789516in}}%
\pgfpathlineto{\pgfqpoint{2.409854in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{2.433353in}{0.813575in}}%
\pgfpathlineto{\pgfqpoint{2.456851in}{0.829615in}}%
\pgfpathlineto{\pgfqpoint{2.480350in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{2.503849in}{0.837634in}}%
\pgfpathlineto{\pgfqpoint{2.527347in}{0.877733in}}%
\pgfpathlineto{\pgfqpoint{2.550846in}{0.901792in}}%
\pgfpathlineto{\pgfqpoint{2.574345in}{0.973970in}}%
\pgfpathlineto{\pgfqpoint{2.597844in}{1.046147in}}%
\pgfpathlineto{\pgfqpoint{2.621342in}{1.110305in}}%
\pgfpathlineto{\pgfqpoint{2.644841in}{1.254660in}}%
\pgfpathlineto{\pgfqpoint{2.668340in}{1.302778in}}%
\pgfpathlineto{\pgfqpoint{2.691838in}{1.358916in}}%
\pgfpathlineto{\pgfqpoint{2.715337in}{1.527330in}}%
\pgfpathlineto{\pgfqpoint{2.738836in}{1.759902in}}%
\pgfpathlineto{\pgfqpoint{2.762334in}{1.856138in}}%
\pgfpathlineto{\pgfqpoint{2.785833in}{1.864158in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.864158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{0.459462in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.809332in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{0.407377in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{0.407377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.459462in}{1.933529in}}%
\pgfpathlineto{\pgfqpoint{2.809332in}{1.933529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.546962in}{1.484918in}}%
\pgfpathlineto{\pgfqpoint{1.060449in}{1.484918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.085449in}{1.484918in}}{\pgfqpoint{1.085449in}{1.509918in}}%
\pgfpathlineto{\pgfqpoint{1.085449in}{1.846029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.085449in}{1.871029in}}{\pgfqpoint{1.060449in}{1.871029in}}%
\pgfpathlineto{\pgfqpoint{0.546962in}{1.871029in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521962in}{1.871029in}}{\pgfqpoint{0.521962in}{1.846029in}}%
\pgfpathlineto{\pgfqpoint{0.521962in}{1.509918in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.521962in}{1.484918in}}{\pgfqpoint{0.546962in}{1.484918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571962in}{1.777279in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{1.777279in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921962in,y=1.733529in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571962in}{1.602973in}}%
\pgfpathlineto{\pgfqpoint{0.821962in}{1.602973in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.921962in,y=1.559223in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle c_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/wnut_f1_threshold.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.896874in}{1.955874in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.896874in}{1.955874in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.955874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{1.945874in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{1.945874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.970537in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{0.970537in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.970537in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.473183in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{1.473183in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.473183in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.975829in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{1.975829in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.975829in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478475in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{2.478475in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.478475in,y=0.287778in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.711940in,y=0.121111in,,top]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{threshold}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{0.643002in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{0.643002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=0.599599in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{1.089115in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{1.089115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=1.045712in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.52}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{1.535227in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{1.535227in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.176667in, y=1.491825in, left, base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle {0.54}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.121111in,y=1.182798in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont \textbf{f1-score}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.643817in}{0.859366in}}{\pgfqpoint{2.403078in}{1.847506in}}{%
\pgfpathmoveto{\pgfqpoint{0.643817in}{1.595453in}}%
\pgfpathlineto{\pgfqpoint{0.643817in}{1.379088in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.289865in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.461619in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.402137in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{0.966433in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.269790in}}%
\pgfpathlineto{\pgfqpoint{2.403078in}{0.859366in}}%
\pgfpathlineto{\pgfqpoint{2.403078in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{2.403078in}{1.446005in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.847506in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{1.334477in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.764975in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.720364in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.503999in}}%
\pgfpathlineto{\pgfqpoint{0.643817in}{1.595453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.020801in}{0.489093in}}{\pgfqpoint{2.780062in}{1.876504in}}{%
\pgfpathmoveto{\pgfqpoint{1.020801in}{1.628911in}}%
\pgfpathlineto{\pgfqpoint{1.020801in}{1.321093in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{0.924053in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.532997in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.428160in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.615528in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{0.997661in}}%
\pgfpathlineto{\pgfqpoint{1.774770in}{1.142648in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.006584in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{1.289865in}}%
\pgfpathlineto{\pgfqpoint{2.277416in}{0.821447in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{0.489093in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{1.619989in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{1.619989in}}%
\pgfpathlineto{\pgfqpoint{2.277416in}{1.258637in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.731517in}}%
\pgfpathlineto{\pgfqpoint{1.774770in}{1.684675in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{1.744900in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.796203in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.876504in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.809587in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.834123in}}%
\pgfpathlineto{\pgfqpoint{1.020801in}{1.628911in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.523447in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100000,0.100000,0.100000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{{3.700000pt}{1.600000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.900432in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643817in}{1.472028in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.422956in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.567199in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.568686in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{1.164954in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.469054in}}%
\pgfpathlineto{\pgfqpoint{2.403078in}{1.109933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.537005in}{0.419722in}}{\pgfqpoint{2.349870in}{1.526152in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020801in}{1.494334in}}%
\pgfpathlineto{\pgfqpoint{1.146463in}{1.434852in}}%
\pgfpathlineto{\pgfqpoint{1.272124in}{1.698802in}}%
\pgfpathlineto{\pgfqpoint{1.397786in}{1.625193in}}%
\pgfpathlineto{\pgfqpoint{1.523447in}{1.711442in}}%
\pgfpathlineto{\pgfqpoint{1.649109in}{1.454184in}}%
\pgfpathlineto{\pgfqpoint{1.774770in}{1.455671in}}%
\pgfpathlineto{\pgfqpoint{1.900432in}{1.444518in}}%
\pgfpathlineto{\pgfqpoint{2.026093in}{1.364217in}}%
\pgfpathlineto{\pgfqpoint{2.277416in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{2.780062in}{0.906208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{0.537005in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.886874in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{0.419722in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{0.419722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.537005in}{1.945874in}}%
\pgfpathlineto{\pgfqpoint{2.886874in}{1.945874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.643949in}{0.496111in}}%
\pgfpathlineto{\pgfqpoint{1.264626in}{0.496111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295182in}{0.496111in}}{\pgfqpoint{1.295182in}{0.526667in}}%
\pgfpathlineto{\pgfqpoint{1.295182in}{0.937199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.295182in}{0.967755in}}{\pgfqpoint{1.264626in}{0.967755in}}%
\pgfpathlineto{\pgfqpoint{0.643949in}{0.967755in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.613394in}{0.967755in}}{\pgfqpoint{0.613394in}{0.937199in}}%
\pgfpathlineto{\pgfqpoint{0.613394in}{0.526667in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.613394in}{0.496111in}}{\pgfqpoint{0.643949in}{0.496111in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674505in}{0.853171in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{0.853171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102283in,y=0.799699in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.674505in}{0.640266in}}%
\pgfpathlineto{\pgfqpoint{0.980060in}{0.640266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.102283in,y=0.586794in,left,base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle c_2\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

